Concealing Backdoor Model Updates in Federated Learning by Trigger-Optimized Data Poisoning

Federated Learning (FL) is a decentralized machine learning method that enables participants to collaboratively train a model without sharing their private data. Despite its privacy and scalability benefits, FL is susceptible to backdoor attacks, where adversaries poison the local training data of a subset of clients using a backdoor trigger, aiming to make the aggregated model produce malicious results when the same backdoor condition is met by an inference-time input. Existing backdoor attacks in FL suffer from common deficiencies: fixed trigger patterns and reliance on the assistance of model poisoning. State-of-the-art defenses based on analyzing clients' model updates exhibit a good defense performance on these attacks because of the significant divergence between malicious and benign client model updates. To effectively conceal malicious model updates among benign ones, we propose DPOT, a backdoor attack strategy in FL that dynamically constructs backdoor objectives by optimizing a backdoor trigger, making backdoor data have minimal effect on model updates. We provide theoretical justifications for DPOT's attacking principle and display experimental results showing that DPOT, via only a data-poisoning attack, effectively undermines state-of-the-art defenses and outperforms existing backdoor attack techniques on various datasets.

==> draw.tex <==


\begin{figure*}
    \begin{minipage}[c]{0.78\textwidth}          
        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        \begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
                %uncomment if require: \path (0,449); %set diagram left start at 0, and has height of 449
                
        %Shape: Cloud [id:dp5448604067517642] 
        \draw   (587.61,193.75) .. controls (586.97,188.92) and (589.08,184.13) .. (593.06,181.42) .. controls (597.04,178.71) and (602.18,178.56) .. (606.3,181.03) .. controls (607.76,178.21) and (610.44,176.27) .. (613.51,175.79) .. controls (616.59,175.3) and (619.71,176.33) .. (621.93,178.57) .. controls (623.18,176.02) and (625.62,174.31) .. (628.39,174.04) .. controls (631.17,173.77) and (633.88,174.98) .. (635.57,177.25) .. controls (637.82,174.55) and (641.4,173.41) .. (644.76,174.33) .. controls (648.11,175.25) and (650.65,178.06) .. (651.27,181.55) .. controls (654.02,182.31) and (656.32,184.27) .. (657.56,186.9) .. controls (658.8,189.53) and (658.86,192.58) .. (657.74,195.27) .. controls (660.45,198.88) and (661.09,203.68) .. (659.41,207.89) .. controls (657.73,212.11) and (653.99,215.09) .. (649.58,215.74) .. controls (649.55,219.69) and (647.42,223.32) .. (644.03,225.22) .. controls (640.64,227.12) and (636.5,227.01) .. (633.21,224.91) .. controls (631.81,229.65) and (627.87,233.13) .. (623.1,233.86) .. controls (618.32,234.59) and (613.56,232.43) .. (610.88,228.32) .. controls (607.59,230.34) and (603.64,230.93) .. (599.93,229.94) .. controls (596.21,228.95) and (593.05,226.46) .. (591.14,223.05) .. controls (587.77,223.45) and (584.52,221.67) .. (583,218.59) .. controls (581.47,215.51) and (582,211.79) .. (584.31,209.27) .. controls (581.31,207.47) and (579.78,203.89) .. (580.52,200.4) .. controls (581.25,196.92) and (584.09,194.31) .. (587.55,193.94) ; \draw   (584.31,209.27) .. controls (585.73,210.13) and (587.36,210.51) .. (588.99,210.38)(591.14,223.05) .. controls (591.84,222.96) and (592.53,222.79) .. (593.19,222.52)(610.88,228.32) .. controls (610.38,227.56) and (609.97,226.75) .. (609.64,225.9)(633.21,224.91) .. controls (633.47,224.05) and (633.63,223.16) .. (633.71,222.26)(649.58,215.74) .. controls (649.61,211.53) and (647.27,207.67) .. (643.56,205.83)(657.74,195.27) .. controls (657.14,196.7) and (656.22,197.97) .. (655.06,198.98)(651.27,181.55) .. controls (651.37,182.12) and (651.42,182.71) .. (651.41,183.3)(635.57,177.25) .. controls (635.01,177.92) and (634.55,178.68) .. (634.2,179.49)(621.93,178.57) .. controls (621.63,179.18) and (621.41,179.83) .. (621.27,180.5)(606.3,181.03) .. controls (607.17,181.55) and (607.98,182.18) .. (608.71,182.9)(587.61,193.75) .. controls (587.7,194.42) and (587.84,195.08) .. (588.03,195.72) ;

        %Shape: Can [id:dp6976451458061299] 
        \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.27,198.4) -- (204.27,209.6) .. controls (204.27,210.93) and (197.55,212) .. (189.27,212) .. controls (180.98,212) and (174.27,210.93) .. (174.27,209.6) -- (174.27,198.4) .. controls (174.27,197.07) and (180.98,196) .. (189.27,196) .. controls (197.55,196) and (204.27,197.07) .. (204.27,198.4) .. controls (204.27,199.73) and (197.55,200.8) .. (189.27,200.8) .. controls (180.98,200.8) and (174.27,199.73) .. (174.27,198.4) ;
        %Shape: Can [id:dp1587489763086125] 
        \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.27,187.2) -- (204.27,198.4) .. controls (204.27,199.73) and (197.55,200.8) .. (189.27,200.8) .. controls (180.98,200.8) and (174.27,199.73) .. (174.27,198.4) -- (174.27,187.2) .. controls (174.27,185.87) and (180.98,184.8) .. (189.27,184.8) .. controls (197.55,184.8) and (204.27,185.87) .. (204.27,187.2) .. controls (204.27,188.53) and (197.55,189.6) .. (189.27,189.6) .. controls (180.98,189.6) and (174.27,188.53) .. (174.27,187.2) ;
        %Shape: Can [id:dp5579305984717682] 
        \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.27,176) -- (204.27,187.2) .. controls (204.27,188.53) and (197.55,189.6) .. (189.27,189.6) .. controls (180.98,189.6) and (174.27,188.53) .. (174.27,187.2) -- (174.27,176) .. controls (174.27,174.67) and (180.98,173.6) .. (189.27,173.6) .. controls (197.55,173.6) and (204.27,174.67) .. (204.27,176) .. controls (204.27,177.33) and (197.55,178.4) .. (189.27,178.4) .. controls (180.98,178.4) and (174.27,177.33) .. (174.27,176) ;

        %Shape: Can [id:dp09912300941999352] 
        \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370,108) -- (370,119.2) .. controls (370,120.53) and (363.28,121.6) .. (355,121.6) .. controls (346.72,121.6) and (340,120.53) .. (340,119.2) -- (340,108) .. controls (340,106.67) and (346.72,105.6) .. (355,105.6) .. controls (363.28,105.6) and (370,106.67) .. (370,108) .. controls (370,109.33) and (363.28,110.4) .. (355,110.4) .. controls (346.72,110.4) and (340,109.33) .. (340,108) ;
        %Shape: Can [id:dp819272762802034] 
        \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370.67,170.4) -- (370.67,181.6) .. controls (370.67,182.93) and (363.95,184) .. (355.67,184) .. controls (347.38,184) and (340.67,182.93) .. (340.67,181.6) -- (340.67,170.4) .. controls (340.67,169.07) and (347.38,168) .. (355.67,168) .. controls (363.95,168) and (370.67,169.07) .. (370.67,170.4) .. controls (370.67,171.73) and (363.95,172.8) .. (355.67,172.8) .. controls (347.38,172.8) and (340.67,171.73) .. (340.67,170.4) ;
        %Shape: Can [id:dp8249509855516264] 
        \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (369.43,215.94) -- (369.43,227.14) .. controls (369.43,228.47) and (362.71,229.54) .. (354.43,229.54) .. controls (346.14,229.54) and (339.43,228.47) .. (339.43,227.14) -- (339.43,215.94) .. controls (339.43,214.62) and (346.14,213.54) .. (354.43,213.54) .. controls (362.71,213.54) and (369.43,214.62) .. (369.43,215.94) .. controls (369.43,217.27) and (362.71,218.34) .. (354.43,218.34) .. controls (346.14,218.34) and (339.43,217.27) .. (339.43,215.94) ;
        %Rounded Rect [id:dp34106480004831585] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (440,85.47) .. controls (440,76.56) and (447.22,69.33) .. (456.13,69.33) -- (547.53,69.33) .. controls (556.44,69.33) and (563.67,76.56) .. (563.67,85.47) -- (563.67,133.87) .. controls (563.67,142.78) and (556.44,150) .. (547.53,150) -- (456.13,150) .. controls (447.22,150) and (440,142.78) .. (440,133.87) -- cycle ;
        %Rounded Rect [id:dp4193060649802316] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (470,170.53) .. controls (470,167.48) and (472.48,165) .. (475.53,165) -- (529.47,165) .. controls (532.52,165) and (535,167.48) .. (535,170.53) -- (535,187.13) .. controls (535,190.19) and (532.52,192.67) .. (529.47,192.67) -- (475.53,192.67) .. controls (472.48,192.67) and (470,190.19) .. (470,187.13) -- cycle ;

        %Rounded Rect [id:dp3406788537906986] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (470,213.53) .. controls (470,210.48) and (472.48,208) .. (475.53,208) -- (529.47,208) .. controls (532.52,208) and (535,210.48) .. (535,213.53) -- (535,230.13) .. controls (535,233.19) and (532.52,235.67) .. (529.47,235.67) -- (475.53,235.67) .. controls (472.48,235.67) and (470,233.19) .. (470,230.13) -- cycle ;

        %Straight Lines [id:da15912313447937865] 
        \draw    (370.57,113.57) -- (436.67,113.66) ;
        \draw [shift={(439.67,113.67)}, rotate = 180.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
        %Straight Lines [id:da33813086398112446] 
        \draw    (371.14,178.57) -- (467,179.31) ;
        \draw [shift={(470,179.33)}, rotate = 180.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
        %Straight Lines [id:da14549659559809558] 
        \draw    (370,221) -- (466.67,221) ;
        \draw [shift={(469.67,221)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
        %Shape: Can [id:dp6049064252878702] 
        \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (370,268.4) -- (370,279.6) .. controls (370,280.93) and (363.28,282) .. (355,282) .. controls (346.72,282) and (340,280.93) .. (340,279.6) -- (340,268.4) .. controls (340,267.07) and (346.72,266) .. (355,266) .. controls (363.28,266) and (370,267.07) .. (370,268.4) .. controls (370,269.73) and (363.28,270.8) .. (355,270.8) .. controls (346.72,270.8) and (340,269.73) .. (340,268.4) ;
        %Rounded Rect [id:dp1369658052418441] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (470,263.87) .. controls (470,260.81) and (472.48,258.33) .. (475.53,258.33) -- (529.47,258.33) .. controls (532.52,258.33) and (535,260.81) .. (535,263.87) -- (535,280.47) .. controls (535,283.52) and (532.52,286) .. (529.47,286) -- (475.53,286) .. controls (472.48,286) and (470,283.52) .. (470,280.47) -- cycle ;

        %Straight Lines [id:da5521961120461774] 
        \draw    (370.5,274.17) -- (466.33,274.01) ;
        \draw [shift={(469.33,274)}, rotate = 179.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
        %Rounded Rect [id:dp11386751470188106] 
        \draw  [dash pattern={on 0.84pt off 2.51pt}] (429,51.8) .. controls (429,45.28) and (434.28,40) .. (440.8,40) -- (664.7,40) .. controls (671.22,40) and (676.5,45.28) .. (676.5,51.8) -- (676.5,287.87) .. controls (676.5,294.38) and (671.22,299.67) .. (664.7,299.67) -- (440.8,299.67) .. controls (434.28,299.67) and (429,294.38) .. (429,287.87) -- cycle ;
        %Straight Lines [id:da8348668227065252] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (203.3,187.2) -- (302.3,188.2) -- (302.2,119.6) -- (338,119.22) ;
        \draw [shift={(340,119.2)}, rotate = 179.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
        %Straight Lines [id:da07036369967318512] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (204.27,198.4) -- (312.6,199.4) -- (312.6,182) -- (338.67,181.63) ;
        \draw [shift={(340.67,181.6)}, rotate = 179.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
        %Straight Lines [id:da24212933399802394] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (204.27,209.6) -- (322.2,210.6) -- (322.2,227.2) -- (337.43,227.15) ;
        \draw [shift={(339.43,227.14)}, rotate = 179.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
        %Rounded Rect [id:dp9138628817869188] 
        \draw  [dash pattern={on 0.84pt off 2.51pt}] (110,51.2) .. controls (110,45.01) and (115.01,40) .. (121.2,40) -- (380,40) .. controls (386.19,40) and (391.2,45.01) .. (391.2,51.2) -- (391.2,238.8) .. controls (391.2,244.99) and (386.19,250) .. (380,250) -- (121.2,250) .. controls (115.01,250) and (110,244.99) .. (110,238.8) -- cycle ;
        %Straight Lines [id:da33198759325275384] 
        \draw    (440.33,102.67) -- (564,102.67) ;
        %Curve Lines [id:da5015709760318001] 
        \draw    (566.31,89.51) .. controls (569.39,88.82) and (569.99,89.1) .. (572.03,88.06) .. controls (574.44,86.83) and (683.53,73.47) .. (647.33,174.67) ;
        \draw [shift={(564.33,90)}, rotate = 344.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Curve Lines [id:da5635095501212244] 
        \draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (564.33,117.33) .. controls (613.83,107.43) and (635.13,125.19) .. (617.87,174.5) ;
        \draw [shift={(617.33,176)}, rotate = 289.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Curve Lines [id:da6241513209426057] 
        \draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (535.22,182.98) .. controls (563.28,183) and (564.12,182.73) .. (579.53,196.46) ;
        \draw [shift={(581,197.78)}, rotate = 221.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Curve Lines [id:da7626134262294535] 
        \draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (535,230.13) .. controls (565.24,234.62) and (565.57,234.71) .. (593.81,228.53) ;
        \draw [shift={(595.57,228.14)}, rotate = 167.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Curve Lines [id:da024451576665346586] 
        \draw    (537.92,173.55) .. controls (564.99,173.64) and (570.56,175.17) .. (587,189.86) ;
        \draw [shift={(535.79,173.55)}, rotate = 0.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Curve Lines [id:da9176322519463818] 
        \draw    (536.97,220.75) .. controls (565.61,225) and (566.57,224.86) .. (583.29,219.57) ;
        \draw [shift={(534.71,220.42)}, rotate = 8.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Curve Lines [id:da22431258588361036] 
        \draw    (537.84,267.57) .. controls (590.66,266.83) and (599.26,267.48) .. (616.2,233.6) ;
        \draw [shift={(535.4,267.6)}, rotate = 359.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Curve Lines [id:da3081842938578523] 
        \draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (535,276.87) .. controls (604.3,277.2) and (608.13,273.67) .. (626.83,234.01) ;
        \draw [shift={(627.4,232.8)}, rotate = 115.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Flowchart: Connector [id:dp33459653334795236] 
        \draw   (167.67,88.57) .. controls (167.67,85.81) and (169.91,83.57) .. (172.67,83.57) .. controls (175.43,83.57) and (177.67,85.81) .. (177.67,88.57) .. controls (177.67,91.33) and (175.43,93.57) .. (172.67,93.57) .. controls (169.91,93.57) and (167.67,91.33) .. (167.67,88.57) -- cycle ;
        %Flowchart: Connector [id:dp17737587653362863] 
        \draw   (182.67,96.07) .. controls (182.67,93.31) and (184.91,91.07) .. (187.67,91.07) .. controls (190.43,91.07) and (192.67,93.31) .. (192.67,96.07) .. controls (192.67,98.83) and (190.43,101.07) .. (187.67,101.07) .. controls (184.91,101.07) and (182.67,98.83) .. (182.67,96.07) -- cycle ;
        %Flowchart: Connector [id:dp6418837143917164] 
        \draw   (199.81,104.07) .. controls (199.81,101.31) and (202.04,99.07) .. (204.81,99.07) .. controls (207.57,99.07) and (209.81,101.31) .. (209.81,104.07) .. controls (209.81,106.83) and (207.57,109.07) .. (204.81,109.07) .. controls (202.04,109.07) and (199.81,106.83) .. (199.81,104.07) -- cycle ;
        %Flowchart: Connector [id:dp9623816606547035] 
        \draw   (204.67,83.71) .. controls (207.43,83.63) and (209.73,85.8) .. (209.81,88.56) .. controls (209.88,91.33) and (207.71,93.62) .. (204.95,93.7) .. controls (202.19,93.78) and (199.89,91.6) .. (199.81,88.84) .. controls (199.73,86.08) and (201.91,83.78) .. (204.67,83.71) -- cycle ;
        %Flowchart: Connector [id:dp6071239455496447] 
        \draw   (204.67,68.21) .. controls (207.43,68.13) and (209.73,70.3) .. (209.81,73.06) .. controls (209.88,75.83) and (207.71,78.12) .. (204.95,78.2) .. controls (202.19,78.28) and (199.89,76.1) .. (199.81,73.34) .. controls (199.73,70.58) and (201.91,68.28) .. (204.67,68.21) -- cycle ;
        %Flowchart: Connector [id:dp8354838755052372] 
        \draw   (187.67,76.21) .. controls (190.43,76.13) and (192.73,78.3) .. (192.81,81.06) .. controls (192.88,83.83) and (190.71,86.12) .. (187.95,86.2) .. controls (185.19,86.28) and (182.89,84.1) .. (182.81,81.34) .. controls (182.73,78.58) and (184.91,76.28) .. (187.67,76.21) -- cycle ;
        %Straight Lines [id:da33542729696008866] 
        \draw    (172.67,88.57) -- (204.81,73.2) ;
        %Straight Lines [id:da12586124242241703] 
        \draw    (172.67,88.57) -- (204.81,104.07) ;
        %Straight Lines [id:da7954574517312021] 
        \draw    (187.67,96.07) -- (204.81,73.2) ;
        %Straight Lines [id:da623396450679061] 
        \draw    (187.67,96.07) -- (204.81,88.7) ;
        %Straight Lines [id:da8131081480860347] 
        \draw    (187.81,81.2) -- (204.81,88.7) ;
        %Straight Lines [id:da6711403003406371] 
        \draw    (187.81,81.2) -- (204.81,104.07) ;

        %Curve Lines [id:da518595222790081] 
        \draw    (183.11,170.05) .. controls (153.66,150.56) and (153.22,130.76) .. (181.68,111.23) ;
        \draw [shift={(183,110.33)}, rotate = 146.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Curve Lines [id:da9167717424817918] 
        \draw    (194.96,169.06) .. controls (222.99,149.35) and (222.51,129.66) .. (193.33,110.33) ;
        \draw [shift={(193.21,170.26)}, rotate = 325.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da20867409445645868] 
        \draw    (440,90) -- (223.5,90) ;
        \draw [shift={(220.5,90)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

        % Text Node
        \draw (149,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {Global Model};
        % Text Node
        \draw (220,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.61,0.61,0.61}{{optimize}}\\\textcolor[rgb]{0.61,0.61,0.61}{{trigger}}};
        % Text Node
        \draw (119,132.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.61,0.61,0.61}{{input}}};
        % Text Node
        \draw (117.13,219.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{111.76pt}\setlength\topsep{0pt}
        \begin{center}
        Trigger Training Dataset
        \end{center}

        \end{minipage}};
        % Text Node
        \draw (476,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {Software};
        % Text Node
        \draw  [draw opacity=0]  (456.33,73.27) -- (553.33,73.27) -- (553.33,98.27) -- (456.33,98.27) -- cycle  ;
        \draw (456,79) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{Model Training}};
        % Text Node
        \draw  [draw opacity=0]  (453.67,102.6) -- (553.67,102.6) -- (553.67,148.6) -- (453.67,148.6) -- cycle  ;
        \draw (456,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{Computation of}\\\small{Model Updates}};
        % Text Node
        \draw (326,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{Client \#1}};
        % Text Node
        \draw (476,171.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small Software};
        % Text Node
        \draw (476,214.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small Software};
        % Text Node
        \draw (326,187.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{Client \#2}};
        % Text Node
        \draw (326,232.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{Client \#3}};
        % Text Node
        \draw (392,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.61,0.61,0.61}{{\small input}}};
        % Text Node
        \draw (392,160.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.61,0.61,0.61}{{\small input}}};
        % Text Node
        \draw (392,202.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.61,0.61,0.61}{{\small input}}};
        % Text Node
        \draw (326,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{Client \#n}};
        % Text Node
        \draw (392,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.61,0.61,0.61}{{\small input}}};
        % Text Node
        \draw (476,264.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small Software};
        % Text Node
        \draw (358,249.44) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.75] [align=left] {...};
        % Text Node
        \draw (574.33,69.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Global Model}};
        % Text Node
        \draw (564.42,118.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{36.92pt}\setlength\topsep{0pt}
        \begin{center}
        {\small Model}\\{\small Updates}
        \end{center}

        \end{minipage}};
        % Text Node
        \draw (425,20.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Trusted Execution Environments}};
        % Text Node
        \draw (205.33,258.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\ourmodel{} Attack}};
        % Text Node
        \draw (593,191.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Server}};
        % Text Node
        \draw (313.5,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\textcolor[rgb]{0.61,0.61,0.61}{user access}}};


        \end{tikzpicture}

    \caption{Overview of \ourmodel{} attack process on a FL system within Trusted Execution Environments (TEEs). In each global round of FL, \ourmodel{} attack comprises three key stages: the construction of a Trigger Training Dataset, Trigger Optimization, and the Data Poisoning to the malicious clients. In this figure, Client \#1, \#2, and \#3 perform as the malicious clients while other clients (e.g. Client \#n) are benign clients.}
    \label{fig:principle}
\end{minipage}
\hfill
\begin{minipage}[c]{0.19\textwidth}
\centering
\subfloat[FEMNIST]{\includegraphics[width=0.8\linewidth,trim=23.422cm 6.71cm 10.2cm 1.5cm, clip]{images/poisoned_image_fe.png}}\\
\subfloat[CIFAR10]{\includegraphics[width=0.8\linewidth,trim=23.422cm 6.71cm 10.2cm 1.5cm, clip]{images/poisoned_image_cifar.png}}
    \caption{Poisoned data with \ourmodel{} triggers.}
    \label{fig:poisoned_img_fe_cf}
\end{minipage}
\vspace{-4mm}
\end{figure*}

